Performance Analysis of Generalized Product Codes with Irregular Degree Distribution

This paper investigates the theoretical analysis of intrinsic message passing decoding for generalized product codes (GPCs) with irregular degree distributions, a generalization of product codes that allows every code bit to be protected by a minimum of two and potentially more component codes. We derive a random hypergraph-based asymptotic performance analysis for GPCs, extending previous work that considered the case where every bit is protected by exactly two component codes. The analysis offers a new tool to guide the code design of GPCs by providing insights into the influence of degree distributions on the performance of GPCs.

==> img/PC.tex <==

\begin{tabular}{@{}c@{\quad}c@{}@{\quad}c@{}}
\begin{tikzpicture}[scale=0.7]
      \fill[color=kit-blue100] (0,1) rectangle (1,2); %
      \fill[color=kit-blue70] (1,1) rectangle (2,2); %
      \fill[color=kit-blue30] (0,0) rectangle (1,1); %
      \fill[color=kit-blue15] (1,0) rectangle (2,1); %

        \node[draw = none] at (0.5,1.5) {$\mathsf{v}_1$};
        \node[draw = none] at (1.5,1.5) {$\mathsf{v}_2$};
        \node[draw = none] at (0.5,0.5) {$\mathsf{v}_3$};
        \node[draw = none] at (1.5,0.5) {$\mathsf{v}_4$};

        \node[draw = none] at (2.5,1.5) {$\mathsf{c}_1$};
        \node[draw = none] at (2.5,0.5) {$\mathsf{c}_2$};
        \node[draw = none] at (0.5,-0.3) {$\mathsf{c}_3$};
        \node[draw = none] at (1.5,-0.3) {$\mathsf{c}_4$};
        
      
  \draw[step=1cm,black, very thick] (0,0) grid (2,2);
  
\end{tikzpicture} & \begin{tikzpicture}
  \draw [fill=kit-blue100, kit-blue100] (0+0.125,1.0) circle (0.1);
  \draw [fill=kit-blue70, kit-blue70] (0.5+0.125,1.0) circle (0.1);
  \draw [fill=kit-blue30, kit-blue30] (1+0.125,1.0) circle (0.1);
  \draw [fill=kit-blue15, kit-blue15] (1.5+0.125,1.0) circle (0.1);
  
  
  \draw[kit-blue100, very thick] (0+0.125,1.0) -- (0,0);
  \draw[kit-blue100, very thick] (0+0.125,1.0) -- (1.25,0);

  \draw[kit-blue70, very thick] (0.5+0.125,1.0) -- (0,0);
  \draw[kit-blue70, very thick] (0.5+0.125,1.0) -- (1.75,0);

  \draw[kit-blue30, very thick] (1+0.125,1.0) -- (0.5,0);
  \draw[kit-blue30, very thick] (1+0.125,1.0) -- (1.25,0);

  \draw[kit-blue15, very thick] (1.5+0.125,1.0) -- (0.5,0);
  \draw[kit-blue15, very thick] (1.5+0.125,1.0) -- (1.75,0);

  \foreach \x in {0,1} {
    \draw [fill=black] (\x/2-0.125,-0.125) rectangle ++(0.25,0.25);
  }

    \foreach \x in {2,3} {
    \draw [fill=black] (\x/2+0.125,-0.125) rectangle ++(0.25,0.25);
  }
  
  \foreach \x in {1,2} { 
    \node[draw = none] at (\x/2-0.5,-0.3) {$\mathsf{c}_{\x}$};
    \node[draw = none] at (\x/2-0.5,1.3) {$\mathsf{v}_{\x}$};
  }

    \foreach \x in {3,4} { 
    \node[draw = none] at (\x/2-0.5+0.25,-0.3) {$\mathsf{c}_{\x}$};
    \node[draw = none] at (\x/2-0.5,1.3) {$\mathsf{v}_{\x}$};
  }
  
\end{tikzpicture}& \begin{tikzpicture}
  
  
  \draw[kit-blue100, very thick] (0+0.125,1.0) -- (0,0);
  \draw[kit-blue100, very thick] (0+0.125,1.0) -- (1.25,0);



  \draw[kit-blue15, very thick] (1.5+0.125,1.0) -- (0.5,0);
  \draw[kit-blue15, very thick] (1.5+0.125,1.0) -- (1.75,0);

  \foreach \x in {0,1} {
    \draw [fill=black] (\x/2-0.125,-0.125) rectangle ++(0.25,0.25);
  }

    \foreach \x in {2,3} {
    \draw [fill=black] (\x/2+0.125,-0.125) rectangle ++(0.25,0.25);
  }
  
  \foreach \x in {1} { 
    \node[draw = none] at (\x/2-0.5,-0.3) {$\mathsf{c}_{\x}$};
    \node[draw = none] at (\x/2-0.5,1.3) {$\mathsf{v}_{\x}$};
  }

    \foreach \x in {4} { 
    \node[draw = none] at (\x/2-0.5+0.25,-0.3) {$\mathsf{c}_{\x}$};
    \node[draw = none] at (\x/2-0.5,1.3) {$\mathsf{v}_{\x}$};
  }
  \end{tikzpicture}
\\
{\footnotesize (a) PC} & {\footnotesize (b) Tanner graph} & {\footnotesize (c) Residual graph}
\end{tabular}



==> img/branching.tex <==
\begin{tikzpicture}



\node [draw = none] (root) at (4,4) {};

\foreach \x in {0,1,2,3,5} {
\node[draw, black!20, very thick, inner sep=0pt, minimum size=0.4cm, name=c\x] at (\x/2,2){};  
\node [draw=none] at (\x/2,2) {\textcolor{black!20}{$j$}};
\node[draw=none] (v\x) at (\x/2,3) {};
\draw[very thick,black!20] (root) -- (\x/2,3);
\draw[very thick,black!20] (c\x) -- (\x/2,3);
\node[circle, draw, black!20, fill=white, very thick, outer sep=0pt,inner sep=0pt, minimum size=5pt]at (\x/2,3) {};
}
\node [draw=none, very thick] at (2,3) {$\cdots$};
\node [draw=none, very thick] at (4.5,3) {$\cdots$};

\foreach \x in {7,8,10,11,12,13,14,15} {
\node[draw, black!20, very thick, inner sep=0pt, minimum size=0.4cm, name=c\x] at (\x/2,2){};  
}
\foreach \x in {7,10,12,14} {
 \node [very thick,draw=none] at (\x/2,2) {\textcolor{black!20}{$j_1$}};
 \node [very thick,draw=none] at (\x/2+0.5,2) {\textcolor{black!20}{$j_2$}};
}

\foreach \x in {7,10,12,14} {
\draw[very thick,black!20] (root) -- (\x/2+0.25,3);
\draw[very thick,black!20] (\x/2,2.2)--(\x/2+0.25,3);
\pgfmathsetmacro\y{\x + 1} 
\draw[very thick,black!20] (\x/2+0.5,2.2) -- (\x/2+0.25,3);
\node[circle, draw, black!20, fill = white, very thick, outer sep=0pt, inner sep=0pt,minimum size=5pt, name=v\x] at (\x/2+0.25,3) {};
} 



\foreach \x in {0,2} {
\node[draw, black, very thick, inner sep=0pt, minimum size=0.4cm] at (\x/2,2){};  
\node [draw=none] at (\x/2,2) {$j$};
\draw[very thick,black] (root) -- (\x/2,3);
\draw[very thick,black] (c\x) -- (\x/2,3);
\node[circle, draw=black, very thick, outer sep=0pt, inner sep=0pt, minimum size=5pt, fill = white]at (\x/2,3) {};
}

\foreach \x in {10,11,12,13} {
\node[draw, black, very thick, outer sep=0pt, minimum size=0.4cm] at (\x/2,2){};  
}
\foreach \x in {10,12} {
 \node [very thick,draw=none] at (\x/2,2) {\textcolor{black}{$j_1$}};
 \node [very thick,draw=none] at (\x/2+0.5,2) {\textcolor{black}{$j_2$}};
}


\foreach \x in {10,12} {
\node[circle, draw=black, very thick, outer sep=0pt, inner sep=0pt, minimum size=5pt] at (\x/2+0.25,3) {};
\draw[very thick,black] (root) -- (v\x);
\draw[very thick,black] (\x/2,2.2)--(v\x);
\draw[very thick,black] (\x/2+0.5,2.2) -- (v\x);
} 
\draw[very thick,black,fill=white] (3.8,3.8) rectangle ++(0.4,0.4);


\node[ellipse,draw,dashed,anchor = center,at={(2.6,3.5)},minimum width = 1.8cm, minimum height = 0.2] (e1)  {};
\node[ellipse,draw,dashed,anchor = center,at={(4.8,3.5)},minimum width = 2.2cm, minimum height = 0.2] (e2)  {};
\node [draw=none] at (0.8,3.8) {\footnotesize $\mathsf{Po}\left(p\cdot m_{(i,j)}/\nrandom_i\right)$};
\node [draw=none] at (6.7,3.8) {\footnotesize $\mathsf{Po}\left(p\cdot m_{(i,j_1,j_2)}/{\nrandom_i}\right)$};



\node [draw = none] at (4,4) {$i$};

\end{tikzpicture}

==> img/cubicPC.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dashed, gray}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=\columnwidth,
height=6.5cm,
 xmin=0.02,
 xmax=0.04,
ymode=log,
ymin=1e-7,
ymax=0.1,
yminorticks,
axis background/.style={fill=white, mark size=1pt},
xmajorgrids,
ymajorgrids,
yminorgrids,
x tick label style={
                /pgf/number format/.cd,
                    fixed relative,
                    precision=2,
                    zerofill,
                /tikz/.cd,
            },
ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
ylabel={BER},
xlabel={Cross-over probability $p$},
label style={font=\small},
legend cell align={left},
legend style={anchor =north west, at={(axis cs: 0.0202,5e-4)},draw=black, fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]



\addplot [color=black, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
2.83;0;0;0;0;0;1e-100\\
};
\addlegendentry{DE}


\addplot [color=black, dashed, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
2.83;-0;0;0;0;0;1e-100\\
};
\addlegendentry{sim.}





\addplot [color=black!50!KITblue,dashed, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.5;1.97824;0.0378718;157;157;1;0.0317952\\
3.55;2.02824;0.0370344;156;156;1;0.0304515\\
3.6;2.07824;0.0362076;157;157;1;0.0291238\\
3.65;2.12824;0.0353912;157;157;1;0.0277795\\
3.7;2.17824;0.0345854;155;155;1;0.0264242\\
3.75;2.22824;0.0337903;156;156;1;0.0250149\\
3.8;2.27824;0.0330058;155;155;1;0.0235943\\
3.85;2.32824;0.0322319;221;221;1;0.0222139\\
3.9;2.37824;0.0314688;212;212;1;0.0208161\\
3.95;2.42824;0.0307164;209;209;1;0.0193892\\
4;2.47824;0.0299747;209;209;1;0.0180064\\
4.05;2.52824;0.0292438;213;213;1;0.0165995\\
4.1;2.57824;0.0285236;211;211;1;0.0152626\\
4.2;2.67824;0.0271157;212;212;1;0.012587\\
4.3;2.77824;0.0257509;211;211;1;0.0100072\\
4.4;2.87824;0.0244294;215;215;1;0.00772151\\
4.5;2.97824;0.0231509;221;221;1;0.00572268\\
4.6;3.07824;0.0219154;220;220;1;0.0040273\\
4.7;3.17824;0.0207227;216;216;1;0.00267209\\
4.8;3.27824;0.0195726;221;221;1;0.0016761\\
}node [pos=0.6,anchor=south,font=\footnotesize,sloped,xshift = 1] {$L=1$};

\addplot [color=black!50!KITblue,  line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.6;2.0782;0.036208;0;0;0;0.02896\\
3.7;2.1782;0.034585;0;0;0;0.026255\\
3.8;2.2782;0.033006;0;0;0;0.023503\\
3.9;2.3782;0.031469;0;0;0;0.020724\\
4;2.4782;0.029975;0;0;0;0.017944\\
4.1;2.5782;0.028524;0;0;0;0.015204\\
4.2;2.6782;0.027116;0;0;0;0.012555\\
4.3;2.7782;0.025751;0;0;0;0.010058\\
4.4;2.8782;0.024429;0;0;0;0.0077768\\
4.5;2.9782;0.023151;0;0;0;0.0057715\\
4.6;3.0782;0.021915;0;0;0;0.0040877\\
4.7;3.1782;0.020723;0;0;0;0.0027467\\
4.8;3.2782;0.019573;0;0;0;0.0017411\\
};





 \addplot [color=black!40!KITblue!90,  line width=0.9pt, mark = none]
table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{%
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3;1.4782;0.046811;0;0;0;0.0437\\
3.1;1.5782;0.044942;0;0;0;0.041139\\
3.2;1.6782;0.043114;0;0;0;0.038462\\
3.3;1.7782;0.041325;0;0;0;0.035631\\
3.4;1.8782;0.039578;0;0;0;0.032593\\
3.5;1.9782;0.037872;0;0;0;0.029284\\
3.6;2.0782;0.036208;0;0;0;0.025625\\
3.7;2.1782;0.034585;0;0;0;0.021539\\
3.8;2.2782;0.033006;0;0;0;0.016987\\
3.9;2.3782;0.031469;0;0;0;0.012071\\
4;2.4782;0.029975;0;0;0;0.0072042\\
4.1;2.5782;0.028524;0;0;0;0.0032109\\
4.2;2.6782;0.027116;0;0;0;0.00089222\\
4.21;2.6882;0.026977;0;0;0;0.00075812\\
4.22;2.6982;0.026839;0;0;0;0.00063946\\
4.23;2.7082;0.026702;0;0;0;0.00053528\\
4.24;2.7182;0.026565;0;0;0;0.00044456\\
4.25;2.7282;0.026428;0;0;0;0.00036623\\
4.26;2.7382;0.026292;0;0;0;0.00029917\\
4.27;2.7482;0.026156;0;0;0;0.00024228\\
4.28;2.7582;0.02602;0;0;0;0.00019447\\
4.29;2.7682;0.025885;0;0;0;0.00015467\\
4.3;2.7782;0.025751;0;0;0;0.00012186\\
4.31;2.7882;0.025617;0;0;0;9.508e-05\\
4.32;2.7982;0.025483;0;0;0;7.3455e-05\\
4.33;2.8082;0.02535;0;0;0;5.6174e-05\\
4.34;2.8182;0.025217;0;0;0;4.2514e-05\\
4.35;2.8282;0.025085;0;0;0;3.1836e-05\\
4.36;2.8382;0.024953;0;0;0;2.3582e-05\\
4.37;2.8482;0.024821;0;0;0;1.7276e-05\\
4.38;2.8582;0.02469;0;0;0;1.2514e-05\\
4.39;2.8682;0.02456;0;0;0;8.9606e-06\\
4.4;2.8782;0.024429;0;0;0;6.3418e-06\\
4.5;2.9782;0.023151;0;0;0;1.009e-07\\
4.6;3.0782;0.021915;0;0;0;4.141e-10\\
}node [pos=0.6,anchor=south,font=\footnotesize,sloped] {$L=2$};




\addplot [color=black!40!KITblue!90, dashed,line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3;1.47824;0.0468113;156;156;1;0.0439282\\
3.1;1.57824;0.0449425;157;157;1;0.0413719\\
3.2;1.67824;0.0431136;156;156;1;0.0386525\\
3.3;1.77824;0.0413253;157;157;1;0.0358658\\
3.4;1.87824;0.0395778;152;152;1;0.0328231\\
3.5;1.97824;0.0378718;156;156;1;0.0294736\\
3.6;2.07824;0.0362076;157;157;1;0.0258646\\
3.7;2.17824;0.0345854;156;156;1;0.0217201\\
3.8;2.27824;0.0330058;157;157;1;0.0171484\\
3.9;2.37824;0.0314688;157;157;1;0.0121073\\
3.95;2.42824;0.0307164;155;155;1;0.0096105\\
4;2.47824;0.0299747;157;157;1;0.00716311\\
4.05;2.52824;0.0292438;154;154;1;0.00499055\\
4.1;2.57824;0.0285236;155;155;1;0.0032458\\
4.15;2.62824;0.0278143;156;156;1;0.00177638\\
4.2;2.67824;0.0271157;157;157;1;0.00091242\\
4.24;2.71824;0.0265646;154;154;1;0.000447319\\
4.3;2.77824;0.0257509;154;154;1;0.000123943\\
4.35;2.82824;0.0250848;157;157;1;3.33944e-05\\
4.4;2.87824;0.0244294;157;151;0.961783;6.58177e-06\\
4.45;2.92824;0.0237847;191;80;0.418848;1.13936e-06\\
4.5;2.97824;0.0231509;578;39;0.067474;1.40289e-07\\
};


\addplot [color=KITblue, dashed,line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.5;1.97824;0.0378718;155;155;1;0.0286518\\
3.55;2.02824;0.0370344;157;157;1;0.0265418\\
3.6;2.07824;0.0362076;156;156;1;0.0240637\\
3.65;2.12824;0.0353912;155;155;1;0.0212651\\
3.7;2.17824;0.0345854;154;154;1;0.0180238\\
3.75;2.22824;0.0337903;157;157;1;0.0142891\\
3.775;2.25324;0.0333967;157;157;1;0.0122195\\
3.8;2.27824;0.0330058;154;154;1;0.0102758\\
3.875;2.35324;0.031849;215;215;1;0.00410644\\
3.9;2.37824;0.0314688;215;215;1;0.00248663\\
3.925;2.40324;0.0310912;221;221;1;0.00134569\\
3.95;2.42824;0.0307164;221;221;1;0.000590121\\
3.96;2.43824;0.0305672;218;218;1;0.000407288\\
3.97;2.44824;0.0304184;221;221;1;0.00026297\\
3.98;2.45824;0.0302701;221;221;1;0.000173824\\
3.99;2.46824;0.0301222;221;221;1;0.000102038\\
4;2.47824;0.0299747;221;221;1;5.74824e-05\\
4.01;2.48824;0.0298276;221;221;1;3.19117e-05\\
4.02;2.49824;0.029681;221;218;0.986425;1.59276e-05\\
4.03;2.50824;0.0295348;223;204;0.914798;8.50618e-06\\
4.04;2.51824;0.0293891;236;175;0.741525;4.06726e-06\\
4.05;2.52824;0.0292438;262;129;0.492366;1.71146e-06\\
4.06;2.53824;0.0290989;311;76;0.244373;6.0614e-07\\
4.07;2.54824;0.0289544;442;46;0.104072;2.43038e-07\\
4.08;2.55824;0.0288104;955;39;0.0408377;8.78105e-08\\
}node [pos=0.8,anchor=south,font=\footnotesize,sloped,xshift = 1] {$L=3$};

\addplot [color=KITblue, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.6;2.0782;0.036208;0;0;0;0.023831\\
3.65;2.1282;0.035391;0;0;0;0.021074\\
3.7;2.1782;0.034585;0;0;0;0.017897\\
3.75;2.2282;0.03379;0;0;0;0.014236\\
3.8;2.2782;0.033006;0;0;0;0.010133\\
3.85;2.3282;0.032232;0;0;0;0.0059247\\
3.9;2.3782;0.031469;0;0;0;0.0024221\\
3.95;2.4282;0.030716;0;0;0;0.00051977\\
4;2.4782;0.029975;0;0;0;3.7438e-05\\
4.05;2.5282;0.029244;0;0;0;5.1067e-07\\
4.1;2.5782;0.028524;0;0;0;7.1275e-10\\
};

\addplot [color=KITblue!40!KITred, dashed,line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.5;1.97824;0.0378718;155;155;1;0.0281672\\
3.55;2.02824;0.0370344;156;156;1;0.0254679\\
3.6;2.07824;0.0362076;157;157;1;0.0218939\\
3.65;2.12824;0.0353912;157;157;1;0.0163763\\
3.675;2.15324;0.034987;156;156;1;0.0121655\\
3.7;2.17824;0.0345854;155;155;1;0.00753908\\
3.725;2.20324;0.0341865;157;157;1;0.00291679\\
3.75;2.22824;0.0337903;157;157;1;0.0003861\\
3.76;2.23824;0.0336325;158;150;0.949367;0.000143523\\
3.77;2.24824;0.0334752;162;118;0.728395;1.97862e-05\\
3.775;2.25324;0.0333967;178;97;0.544944;1.16495e-05\\
3.78;2.25824;0.0333183;200;67;0.335;3.14645e-06\\
3.785;2.26324;0.03324;290;50;0.172414;7.33677e-07\\
3.79;2.26824;0.0331618;593;40;0.0674536;2.45431e-07\\
3.795;2.27324;0.0330837;1517;31;0.0204351;7.35538e-08\\
}node [pos=0.8,anchor=south,font=\footnotesize,sloped,xshift = 1] {$L=5$};

\addplot [color=KITblue!40!KITred, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.6;2.0782;0.036208;0;0;0;0.021686\\
3.61;2.0882;0.036043;0;0;0;0.020811\\
3.62;2.0982;0.03588;0;0;0;0.019858\\
3.63;2.1082;0.035716;0;0;0;0.018813\\
3.64;2.1182;0.035554;0;0;0;0.017661\\
3.65;2.1282;0.035391;0;0;0;0.016386\\
3.66;2.1382;0.035229;0;0;0;0.014969\\
3.67;2.1482;0.035068;0;0;0;0.013392\\
3.68;2.1582;0.034906;0;0;0;0.011645\\
3.69;2.1682;0.034746;0;0;0;0.0097307\\
3.7;2.1782;0.034585;0;0;0;0.0076802\\
3.71;2.1882;0.034426;0;0;0;0.0055768\\
3.72;2.1982;0.034266;0;0;0;0.0035757\\
3.73;2.2082;0.034107;0;0;0;0.0018993\\
3.74;2.2182;0.033948;0;0;0;0.00075789\\
3.75;2.2282;0.03379;0;0;0;0.0001966\\
3.76;2.2382;0.033633;0;0;0;2.7108e-05\\
3.77;2.2482;0.033475;0;0;0;1.5304e-06\\
3.78;2.2582;0.033318;0;0;0;2.572e-08\\
3.79;2.2682;0.033162;0;0;0;8.8016e-11\\
};


\addplot [color=KITred, dashed,line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.5;1.97824;0.0378718;157;157;1;0.0280585\\
3.55;2.02824;0.0370344;155;155;1;0.0250707\\
3.6;2.07824;0.0362076;156;156;1;0.0198756\\
3.65;2.12824;0.0353912;157;157;1;0.0068483\\
3.675;2.15324;0.034987;173;132;0.763006;0.000435564\\
3.685;2.16324;0.0348261;215;75;0.348837;4.66922e-05\\
3.69;2.16824;0.0347458;302;55;0.182119;2.12069e-05\\
3.695;2.17324;0.0346655;607;40;0.0658979;3.8957e-06\\
3.7;2.17824;0.0345854;1809;30;0.0165837;3.54379e-07\\
3.705;2.18324;0.0345055;8704;31;0.00356158;8.73479e-08\\
}node [pos=0.8,anchor=south,font=\footnotesize,sloped,xshift = 1] {$L=7$};


\addplot [color=KITred, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.6;2.0782;0.036208;0;0;0;0.020031\\
3.605;2.0832;0.036125;0;0;0;0.019314\\
3.61;2.0882;0.036043;0;0;0;0.018521\\
3.615;2.0932;0.035962;0;0;0;0.017637\\
3.62;2.0982;0.03588;0;0;0;0.016645\\
3.625;2.1032;0.035798;0;0;0;0.015524\\
3.63;2.1082;0.035716;0;0;0;0.014251\\
3.635;2.1132;0.035635;0;0;0;0.012799\\
3.64;2.1182;0.035554;0;0;0;0.011145\\
3.645;2.1232;0.035472;0;0;0;0.0092789\\
3.65;2.1282;0.035391;0;0;0;0.0072207\\
3.655;2.1332;0.03531;0;0;0;0.0050595\\
3.66;2.1382;0.035229;0;0;0;0.002996\\
3.665;2.1432;0.035148;0;0;0;0.0013443\\
3.67;2.1482;0.035068;0;0;0;0.00037957\\
3.675;2.1532;0.034987;0;0;0;4.9774e-05\\
3.68;2.1582;0.034906;0;0;0;1.9107e-06\\
3.685;2.1632;0.034826;0;0;0;1.1211e-08\\
3.69;2.1682;0.034746;0;0;0;4.1711e-12\\
};


\addplot [color=KITred!70!KITorange, dashed,line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.1;1.57824;0.0449425;218;218;1;0.0413092\\
3.2;1.67824;0.0431136;221;221;1;0.0385689\\
3.3;1.77824;0.0413253;221;221;1;0.0356262\\
3.4;1.87824;0.0395778;217;217;1;0.032249\\
3.5;1.97824;0.0378718;214;214;1;0.0279655\\
3.55;2.02824;0.0370344;217;217;1;0.0248136\\
3.6;2.07824;0.0362076;220;220;1;0.015154\\
3.625;2.10324;0.0357981;195;107;0.548718;0.00149521\\
3.64;2.11824;0.0355536;577;33;0.0571924;5.78427e-05\\
3.65;2.12824;0.0353912;8681;30;0.00345582;1.67973e-06\\
3.655;2.13324;0.0353102;72971;30;0.000411122;1.10239e-07\\
};



 \addplot [color=KITred!70!KITorange, line width=0.9pt, mark = none]
table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{%
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.6;2.0782;0.036208;0;0;0;0.016867\\
3.601;2.0792;0.036191;0;0;0;0.016497\\
3.602;2.0802;0.036175;0;0;0;0.016103\\
3.603;2.0812;0.036158;0;0;0;0.015685\\
3.604;2.0822;0.036142;0;0;0;0.015238\\
3.605;2.0832;0.036125;0;0;0;0.014762\\
3.606;2.0842;0.036109;0;0;0;0.014252\\
3.607;2.0852;0.036093;0;0;0;0.013705\\
3.608;2.0862;0.036076;0;0;0;0.01312\\
3.609;2.0872;0.03606;0;0;0;0.012492\\
3.61;2.0882;0.036043;0;0;0;0.011817\\
3.611;2.0892;0.036027;0;0;0;0.011094\\
3.612;2.0902;0.036011;0;0;0;0.01032\\
3.613;2.0912;0.035994;0;0;0;0.0094928\\
3.614;2.0922;0.035978;0;0;0;0.0086129\\
3.615;2.0932;0.035962;0;0;0;0.0076833\\
3.616;2.0942;0.035945;0;0;0;0.0067104\\
3.617;2.0952;0.035929;0;0;0;0.0057066\\
3.618;2.0962;0.035912;0;0;0;0.0046909\\
3.619;2.0972;0.035896;0;0;0;0.0036915\\
3.62;2.0982;0.03588;0;0;0;0.0027454\\
3.621;2.0992;0.035863;0;0;0;0.0018963\\
3.622;2.1002;0.035847;0;0;0;0.0011885\\
3.623;2.1012;0.035831;0;0;0;0.00065522\\
3.624;2.1022;0.035814;0;0;0;0.0003049\\
3.625;2.1032;0.035798;0;0;0;0.00011349\\
3.626;2.1042;0.035782;0;0;0;3.1536e-05\\
3.627;2.1052;0.035765;0;0;0;6.0005e-06\\
3.628;2.1062;0.035749;0;0;0;7.0265e-07\\
3.629;2.1072;0.035733;0;0;0;4.4459e-08\\
3.63;2.1082;0.035716;0;0;0;1.2977e-09\\
};



 \addplot [color=KITorange,  line width=0.9pt, mark = none]
table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{%
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.5219;2.0001;0.037504;0;0;0;0.026533\\
3.5319;2.0101;0.037336;0;0;0;0.025901\\
3.5419;2.0201;0.037169;0;0;0;0.025195\\
3.5519;2.0301;0.037003;0;0;0;0.024371\\
3.5619;2.0401;0.036837;0;0;0;0.023315\\
3.5712;2.0494;0.036683;0;0;0;0.021238\\
3.5713;2.0496;0.03668;0;0;0;0.0000000000001\\
}node [pos=0.38,anchor=south,font=\footnotesize,sloped,yshift = -13] {$L=1000$};

\node[ellipse,draw,KITred!70!KITorange, thick, dashed, anchor = center,at={(axis cs:0.0356,2e-5)},minimum width = 0.2cm, 
    minimum height = 0.1cm] (e2)  {};
\node[font=\footnotesize, rotate = 90, at={(axis cs:0.038,1e-4)}] (e1) {\textcolor{KITred!70!KITorange}{$L=10$}};
\draw[dashed, thick,KITred!70!KITorange] (e2)--(e1);
\end{axis}
\end{tikzpicture} 

==> img/nu_7_t_1_e_1.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dashed, gray}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=.9\columnwidth,
height=5.5cm,
xmin=0.001,
xmax=0.025,
ymode=log,
ymin=1e-6,
ymax=0.1,
yminorticks,
axis background/.style={fill=white, mark size=1pt},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
ylabel={BER},
xlabel={Cross-over probability $p$},
label style={font=\small},
legend cell align={left},
legend style={anchor =north west, at={(0,1)},draw=black, fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\small}
]

\addplot [color=black, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{DE}

\addplot [color=black,  line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{MF iBDD}




\addplot [color=KITblue, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{Staircase}


\addplot [color=Apricot, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{Half ESC}


\addplot [color=KITred, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{ESC}


\addplot [color=KITblue, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4;2.8712;0.024522;0;0;0;0.011967\\
4.05;2.9212;0.023876;0;0;0;0.010977\\
4.1;2.9712;0.02324;0;0;0;0.010008\\
4.15;3.0212;0.022615;0;0;0;0.0090609\\
4.2;3.0712;0.022002;0;0;0;0.0081396\\
4.25;3.1212;0.021398;0;0;0;0.0072467\\
4.3;3.1712;0.020806;0;0;0;0.0063857\\
4.35;3.2212;0.020224;0;0;0;0.0055602\\
4.4;3.2712;0.019653;0;0;0;0.0047746\\
4.45;3.3212;0.019092;0;0;0;0.0040333\\
4.5;3.3712;0.018542;0;0;0;0.0033416\\
4.55;3.4212;0.018002;0;0;0;0.0027049\\
4.6;3.4712;0.017473;0;0;0;0.0021292\\
4.65;3.5212;0.016954;0;0;0;0.0016204\\
4.7;3.5712;0.016446;0;0;0;0.0011841\\
4.75;3.6212;0.015948;0;0;0;0.0008244\\
4.8;3.6712;0.01546;0;0;0;0.00054268\\
4.85;3.7212;0.014982;0;0;0;0.00033583\\
5;3.8712;0.013609;0;0;0;5.6114e-05\\
5.15;4.0212;0.012325;0;0;0;7.0786e-06\\
5.3;4.1712;0.011128;0;0;0;8.7877e-07\\
5.6;4.4712;0.0089831;0;0;0;1.5332e-08\\
};

\addplot [color=Apricot, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4;2.873;0.024498;0;0;0;0.011226\\
4.1;2.973;0.023217;0;0;0;0.0080031\\
4.2;3.073;0.02198;0;0;0;0.004489\\
4.3;3.173;0.020785;0;0;0;0.0014089\\
4.4;3.273;0.019632;0;0;0;0.00026397\\
4.5;3.373;0.018522;0;0;0;5.1849e-05\\
4.6;3.473;0.017454;0;0;0;1.1258e-05\\
4.7;3.573;0.016428;0;0;0;2.6071e-06\\
4.8;3.673;0.015442;0;0;0;6.3108e-07\\
};


\addplot [color=KITred, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4;2.8712;0.024522;0;0;0;0.01362\\
4.01;2.8812;0.024392;0;0;0;0.013183\\
4.02;2.8912;0.024262;0;0;0;0.012712\\
4.03;2.9012;0.024133;0;0;0;0.012198\\
4.04;2.9112;0.024004;0;0;0;0.011625\\
4.05;2.9212;0.023876;0;0;0;0.010975\\
4.06;2.9312;0.023748;0;0;0;0.010218\\
4.07;2.9412;0.02362;0;0;0;0.0093069\\
4.08;2.9512;0.023493;0;0;0;0.00816\\
4.09;2.9612;0.023366;0;0;0;0.006612\\
4.1;2.9712;0.02324;0;0;0;0.0042536\\
4.11;2.9812;0.023114;0;0;0;0.000622\\
4.12;2.9912;0.022989;0;0;0;5.717e-05\\
4.13;3.0012;0.022864;0;0;0;2.3037e-05\\
4.14;3.0112;0.02274;0;0;0;1.1871e-05\\
4.15;3.0212;0.022615;0;0;0;6.7603e-06\\
4.16;3.0312;0.022492;0;0;0;4.0677e-06\\
4.17;3.0412;0.022369;0;0;0;2.5346e-06\\
4.18;3.0512;0.022246;0;0;0;1.6177e-06\\
4.19;3.0612;0.022124;0;0;0;1.0507e-06\\
4.2;3.0712;0.022002;0;0;0;6.9153e-07\\
4.21;3.0812;0.02188;0;0;0;4.5987e-07\\
4.22;3.0912;0.021759;0;0;0;3.0837e-07\\
4.23;3.1012;0.021638;0;0;0;2.0818e-07\\
4.24;3.1112;0.021518;0;0;0;1.4133e-07\\
};



\addplot [color=KITblue,  line width=0.9pt, mark=o, mark options={solid,KITblue,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
3.5;2.37296;0.0315489;427;427;1;0;0.0224777\\
3.9;2.77296;0.025822;426;426;1;0;0.013817\\
4.3;3.17296;0.0207847;426;426;1;0;0.00610124\\
4.5;3.37296;0.0185223;427;427;1;0;0.00322532\\
4.7;3.57296;0.0164277;427;427;1;0;0.00132815\\
4.9;3.77296;0.0144977;426;426;1;0;0.00053054\\
5.1;3.97296;0.0127281;450;414;0.92;0;0.000210681\\
5.3;4.17296;0.0111138;543;388;0.714549;0;8.61842e-05\\
5.5;4.37296;0.00964924;657;368;0.560122;0;5.00002e-05\\
5.7;4.57296;0.00832803;1046;345;0.329828;0;2.5337e-05\\
5.9;4.77296;0.00714317;1772;324;0.182844;0;1.20254e-05\\
6.1;4.97296;0.00608719;3652;312;0.0854326;0;5.32229e-06\\
6.22;5.09296;0.00551218;4491;309;0.0688043;0;4.10548e-06\\
6.34;5.21296;0.00497896;8737;305;0.034909;0;2.04909e-06\\
6.46;5.33296;0.00448571;11786;301;0.0255388;0;1.47601e-06\\
6.58;5.45296;0.00403063;18746;300;0.0160034;0;9.11478e-07\\
};

\addplot [color=Apricot,  line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
3.5;2.37296;0.0315489;225;225;1;0;0.0247274\\
3.7;2.57296;0.0285992;227;227;1;0;0.0197712\\
3.9;2.77296;0.025822;227;227;1;0;0.0145451\\
4.1;2.97296;0.0232174;227;227;1;0;0.00817517\\
4.2;3.07296;0.0219796;227;227;1;0;0.00503995\\
4.3;3.17296;0.0207847;226;226;1;0;0.00254949\\
4.4;3.27296;0.0196323;226;226;1;0;0.0011401\\
4.5;3.37296;0.0185223;233;226;0.969957;0;0.000535076\\
4.6;3.47296;0.0174542;233;212;0.909871;0;0.000262947\\
4.7;3.57296;0.0164277;255;198;0.776471;0;0.000130204\\
4.8;3.67296;0.0154424;278;173;0.622302;0;6.61708e-05\\
4.9;3.77296;0.0144977;355;165;0.464789;0;4.30564e-05\\
5.1;3.97296;0.0127281;495;125;0.252525;0;1.82543e-05\\
5.3;4.17296;0.0111138;701;118;0.168331;0;1.12637e-05\\
5.52;4.39296;0.00951078;1294;109;0.0842349;0;4.99246e-06\\
5.7;4.57296;0.00832803;2205;105;0.047619;0;2.84683e-06\\
5.88;4.75296;0.00725573;3466;103;0.0297173;0;1.72176e-06\\
6.06;4.93296;0.00628845;6265;100;0.0159617;0;8.87385e-07\\
};



\addplot [color=KITred, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
3.5;2.37296;0.0315489;427;427;1;0;0.0270996\\
3.7;2.57296;0.0285992;427;427;1;0;0.0225124\\
3.9;2.77296;0.025822;427;427;1;0;0.0172098\\
4.1;2.97296;0.0232174;427;427;1;0;0.00882787\\
4.2;3.07296;0.0219796;438;422;0.96347;0;0.00345621\\
4.3;3.17296;0.0207847;481;408;0.848233;0;0.000866363\\
4.4;3.27296;0.0196323;743;366;0.492598;0;0.000154726\\
4.5;3.37296;0.0185223;1361;331;0.243204;0;3.15515e-05\\
4.6;3.47296;0.0174542;3609;315;0.0872818;0;5.87709e-06\\
4.66;3.53296;0.0168334;6203;306;0.049331;0;2.76591e-06\\
4.72;3.59296;0.0162274;10466;305;0.029142;0;1.72268e-06\\
4.78;3.65296;0.0156362;20255;302;0.0149099;0;7.34478e-07\\
};














\end{axis}
\end{tikzpicture} 

==> img/nu_9_t_2_e_1.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dashed, gray}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=.9\columnwidth,
height=5.5cm,
xmin=0.014,
xmax=0.02,
ymode=log,
ymin=1e-7,
ymax=0.1,
yminorticks,
axis background/.style={fill=white, mark size=1pt},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\small},
xtick={0.012,0.014,0.016,0.018,0.02},
ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
ylabel={BER},
xlabel={Cross-over probability $p$},
legend cell align={left},
legend style={anchor =north west, at={(0,1)},draw=black, fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\small}
]


\addplot [color=black, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{DE}

\addplot [color=black,  line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{MF iBDD}




\addplot [color=KITblue, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{Staircase}


\addplot [color=Apricot, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{Half ESC}


\addplot [color=KITred, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;0;0;0;0;0;0;1e-100\\
};
\addlegendentry{ESC}
\addplot [color=KITblue,  line width=0.9pt, mark=o, mark options={solid,KITblue,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;3.2309;0.0201118;218;218;1;0;0.0135025\\
4.23;3.2609;0.019769;163;163;1;0;0.0127424\\
4.26;3.2909;0.01943;163;163;1;0;0.011985\\
4.29;3.3209;0.0190949;163;163;1;0;0.0110622\\
4.32;3.3509;0.0187635;163;163;1;0;0.0100234\\
4.35;3.3809;0.0184359;163;163;1;0;0.00885003\\
4.38;3.4109;0.0181121;163;163;1;0;0.00698717\\
4.4;3.4309;0.0178983;221;221;1;0;0.00551328\\
4.45;3.4809;0.0173712;224;213;0.950893;0;0.00202803\\
4.5;3.5309;0.0168544;262;149;0.568702;0;0.000356224\\
4.55;3.5809;0.016348;376;57;0.151596;0;3.2172e-05\\
4.6;3.6309;0.0158518;993;35;0.0352467;0;4.40181e-06\\
4.63;3.6609;0.015559;2666;36;0.0135034;0;9.43019e-07\\
4.66;3.6909;0.0152699;10477;30;0.00286342;0;1.72678e-07\\
4.7;3.7309;0.0148901;39033;30;0.00076858;0;1.91368e-08\\
};




\addplot [color=KITblue, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4.2;3.2306;0.020115;0;0;0;0.012628\\
4.22;3.2506;0.019887;0;0;0;0.012102\\
4.24;3.2706;0.019659;0;0;0;0.011562\\
4.26;3.2906;0.019434;0;0;0;0.011007\\
4.28;3.3106;0.01921;0;0;0;0.010435\\
4.3;3.3306;0.018988;0;0;0;0.0098421\\
4.32;3.3506;0.018767;0;0;0;0.0092248\\
4.34;3.3706;0.018548;0;0;0;0.0085768\\
4.36;3.3906;0.018331;0;0;0;0.0078887\\
4.38;3.4106;0.018116;0;0;0;0.0071424\\
4.4;3.4306;0.017902;0;0;0;0.0062877\\
4.42;3.4506;0.01769;0;0;0;4.1558e-07\\
4.44;3.4706;0.017479;0;0;0;8.7794e-12\\
};

\addplot [color=Apricot, line width=0.9pt, mark=o, mark options={solid,Apricot,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;3.2309;0.0201118;220;220;1;0;0.0164732\\
4.23;3.2609;0.019769;163;163;1;0;0.0155644\\
4.26;3.2909;0.01943;163;163;1;0;0.0144442\\
4.29;3.3209;0.0190949;163;163;1;0;0.0127116\\
4.32;3.3509;0.0187635;168;161;0.958333;0;0.00942199\\
4.38;3.4109;0.0181121;232;136;0.586207;0;0.00292196\\
4.4;3.4309;0.0178983;286;91;0.318182;0;0.00114096\\
4.4;3.4309;0.0178983;261;106;0.40613;0;0.00122876\\
4.45;3.4809;0.0173712;570;40;0.0701754;0;6.87175e-05\\
4.5;3.5309;0.0168544;3756;30;0.00798722;0;2.42768e-06\\
4.53;3.5609;0.0165493;17296;31;0.00179232;0;2.94911e-07\\
4.56;3.5909;0.0162479;82317;30;0.000364445;0;1.75916e-08\\
};



\addplot [color=Apricot, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4.2;3.2306;0.020115;0;0;0;0.016437\\
4.22;3.2506;0.019887;0;0;0;0.015989\\
4.24;3.2706;0.019659;0;0;0;0.015518\\
4.26;3.2906;0.019434;0;0;0;0.015011\\
4.28;3.3106;0.01921;0;0;0;0.01441\\
4.3;3.3306;0.018988;0;0;0;0.011461\\
4.32;3.3506;0.018767;0;0;0;1.1011e-09\\
4.34;3.3706;0.018548;0;0;0;1.1232e-11\\
4.36;3.3906;0.018331;0;0;0;1.13e-13\\
};

\addplot [color=KITred, line width=0.9pt, mark=o, mark options={solid,fill=white, mark size=1pt}]table[x=delta, y=BER, col sep=semicolon,row sep=crcr] {
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;MC_rate;BER\\
4.2;3.2309;0.0201118;221;221;1;0;0.0181523\\
4.23;3.2609;0.019769;163;163;1;0;0.0172261\\
4.26;3.2909;0.01943;164;163;0.993902;0;0.0153019\\
4.3;3.3309;0.018984;224;209;0.933036;0;0.01067\\
4.32;3.3509;0.0187635;185;149;0.805405;0;0.00756041\\
4.35;3.3809;0.0184359;271;131;0.483395;0;0.00371684\\
4.38;3.4109;0.0181121;569;115;0.202109;0;0.00110779\\
4.4;3.4309;0.0178983;546;47;0.0860806;0;0.000549884\\
4.45;3.4809;0.0173712;2867;31;0.0108127;0;3.19218e-05\\
4.5;3.5309;0.0168544;30882;30;0.00097144;0;1.83703e-06\\
4.53;3.5609;0.0165493;243736;30;0.000123084;0;6.76341e-08\\
};

\addplot [color=KITred, dashed, line width=0.9pt, mark=none]table[x=delta, y=BER, col sep=semicolon,row sep=crcr]{
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
4.2;3.2306;0.020115;0;0;0;0.018533\\
4.22;3.2506;0.019887;0;0;0;0.018202\\
4.24;3.2706;0.019659;0;0;0;0.017849\\
4.26;3.2906;0.019434;0;0;0;0.017322\\
4.28;3.3106;0.01921;0;0;0;5.1025e-12\\
};
















\end{axis}
\end{tikzpicture} 

==> img/pc3d.tex <==
\begin{tabular}{@{}c@{}c@{}}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,black!50,thick,dashed},
   scale = 0.4]

	\draw[axis] (0,0,0) -- (2.5,0,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,2.5,0) node[anchor=west]{$z$};
	\draw[axis] (0,0,0) -- (0,0,3) node[anchor=west]{$x$};
 
        \draw[cube] (0,2,0) -- (2,2,0) -- (2,0,0);
       
	\draw[cube] (0,0,2) -- (0,2,2) -- (2,2,2) -- (2,0,2) -- cycle;
 
	\draw[cube] (0,2,0) -- (0,2,2);
	\draw[cube] (2,0,0) -- (2,0,2);
	\draw[cube] (2,2,0) -- (2,2,2);

        \draw[cube] (2,1,0) -- (2,1,2) -- (0,1,2);
        \draw[cube] (2,0,1) -- (2,2,1) -- (0,2,1);
        \draw[cube] (1,0,2) -- (1,2,2) -- (1,2,0);
  \end{tikzpicture}&
  \begin{tikzpicture}
  \foreach \x in {1,2,3,4} {
    \node [fill=black, rectangle] at (\x/2,0) {};
    \node[draw = none] at (\x/2,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none] (c\x) at (\x/2,0) {};
  }

  \foreach \x in {5,6,7,8} {
    \node [fill=black, rectangle] at (\x/2+0.25,0) {};
    \node[draw = none] at (\x/2+0.25,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none] (c\x) at (\x/2+0.25,0) {};
  }

  \foreach \x in {9,10,11,12} {
    \node [fill=black, rectangle] at (\x/2+0.5,0) {};
    \node[draw = none] at (\x/2+0.5,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none, outer sep = 0] (c\x) at (\x/2+0.5,0.02) {};
  }

  
  \foreach \x in {1,2,3,4,5,6,7,8} { 
    \node[draw = none]  at (\x/4*3,1.3) {$\mathsf{v}_{\x}$};
    \node [draw=none] (v\x) at (\x/4*3,1) {};
  }
    

  \draw[kit-blue100, thick] (c1) -- (1/4*3,1) -- (c5) -- (1/4*3,1) -- (c9);
  \draw[kit-blue100!90, thick] (c1) -- (2/4*3,1) -- (c6) --(2/4*3,1) -- (c10);
  \draw[kit-blue100!80, thick] (c2) -- (3/4*3,1) -- (c5) -- (3/4*3,1) -- (c11);
  \draw[kit-blue100!70, thick] (c2) -- (3,1) -- (c6) -- (3,1) -- (c12);

  \draw[kit-blue100!60, thick] (c3) -- (5/4*3,1) -- (c7) -- (5/4*3,1) -- (c9);
  \draw[kit-blue100!50, thick] (c3) -- (6/4*3,1) -- (c8) -- (6/4*3,1) -- (c10);
  \draw[kit-blue100!40, thick] (c4) -- (7/4*3,1) -- (c7) -- (7/4*3,1) -- (c11);
  \draw[kit-blue100!30, thick] (c4) -- (8/4*3,1) -- (c8) -- (8/4*3,1) -- (c12);
  \draw[decorate, decoration={brace, amplitude=5pt,mirror}] (0.25,-0.45) -- (2.25,-0.45);
  \draw[decorate, decoration={brace, amplitude=5pt,mirror}] (2.5,-0.45) -- (4.5,-0.45);
  \draw[decorate, decoration={brace, amplitude=5pt,mirror}] (4.75,-0.45) -- (6.75,-0.45);
  \node[draw=none, at={(1.25,-0.8)}]  {$x$-CNs};
  \node[draw=none, at={(3.5,-0.8)}]  {$y$-CNs};
  \node[draw=none, at={(5.75,-0.8)}]  {$z$-CNs};

  \foreach \x in {100,90,80,70,60,50,40,30} { 
    \draw [draw = none, fill=kit-blue100!\x] (8.25-\x/40*3,1.0) circle (0.1);
  }
  
\end{tikzpicture}\\[-6pt]
{\footnotesize (a) 3D PC} & {\footnotesize (b) Tanner graph}
\\
{}&{\begin{tikzpicture}
  \foreach \x in {1,2,3,4} {
    \node [fill=black, rectangle] at (\x/2,0) {};
    \node[draw = none] at (\x/2,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none] (c\x) at (\x/2,0) {};
  }

  \foreach \x in {5,6,7,8} {
    \node [fill=black, rectangle] at (\x/2+0.25,0) {};
    \node[draw = none] at (\x/2+0.25,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none] (c\x) at (\x/2+0.25,0) {};
  }

  \foreach \x in {9,10,11,12} {
    \node [fill=black, rectangle] at (\x/2+0.5,0) {};
    \node[draw = none] at (\x/2+0.5,-0.3) {$\mathsf{c}_{\x}$};
    \node [draw=none] (c\x) at (\x/2+0.5,0) {};
  }

  
  \foreach \x in {2,6,7} { 
    \node[draw = none]  at (\x/4*3,1.3) {$\mathsf{v}_{\x}$};
    \node [draw=none] (v\x) at (\x/4*3,1.0) {};
  }

  \draw[kit-blue100!90, thick] (c1) -- (2/4*3,1.0) -- (c6);
  \draw[kit-blue100!90, thick] -- (2/4*3+0.01,1.0) -- (c10);
\draw[kit-blue100!50, thick] (c3) -- (6/4*3,1.0) -- (c8);
\draw[kit-blue100!50, thick] (6/4*3,1.01) -- (c10);
  \draw[kit-blue100!30, thick] (c4) -- (7/4*3,1.0) -- (c7);
  \draw[kit-blue100!30, thick] (7/4*3+0.04,1.035) -- (c11);
  
  \node[ellipse,draw,dashed, anchor = center,at={(v2)},minimum width = 0.7cm, 
    minimum height = 0.2cm] (e2)  {};
    \node[ellipse,draw,dashed, anchor = center,at={(v6),yshift=-0.2cm},minimum width = 0.7cm, 
    minimum height = 0.2cm] (e3)  {};

    \node[ellipse,draw,dashed, anchor = center,at={(v7),yshift=-0.2cm},minimum width = 0.7cm, 
    minimum height = 0.2cm] (e4)  {};
    
    \node[draw=none,at={(3.2,1.2)}] (he) {hyperedge};
    \draw[black,dashed] (e2) -- (2.4,1.2);
    \draw[black,dashed] (e3) -- (3.95,1.1);
    \draw[black,dashed] (e4) -- (3.95,1.2);
    
\end{tikzpicture}}\\[-6pt]
{} & {\footnotesize (c) Residual graph}
\end{tabular}

